Testing the Evolutionary Link between Type 1 and Type 2 Quasars with Measurements of the Interstellar Medium

In a popular scenario for the coevolution of massive black holes and galaxies, major mergers of gas-rich galaxies fuel vigorous star formation and obscured (type 2) quasar activity until energy feedback from the active galactic nucleus clears away the gas and dust to reveal an unobscured (type 1) quasar. Under this scenario, the precursor type 2 quasars should be more gas-rich than their type 1 counterparts, and both types of quasars are expected to be gas-deficient relative to normal, star-forming galaxies of similar stellar mass. We test this evolutionary hypothesis by investigating the infrared (~ 1-500 micron) spectral energy distribution of 86 optically selected z < 0.5 type 2 quasars, matched in redshift and [O III] luminosity to a comparison sample of type 1 quasars. Contrary to expectations, the gas content of the host galaxies of type 2 quasars is nearly indistinguishable from that of type 1 quasar hosts, and neither type exhibits the predicted deficit in gas relative to normal galaxies. The gas mass fraction of quasar hosts appears unaffected by the bolometric luminosity of the active nucleus, although their interstellar radiation field is preferentially higher than that of normal galaxies, potentially implicating active galactic nucleus heating of the large-scale galactic dust.

==> (inline-0) <==
\begin{deluxetable}{l r r c c r r r@{$\pm$}l c r@{$\pm$}l}
\tablecaption{Physical Properties of Type 2 Quasars \label{tab:results}}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Object} &
\colhead{R.A.} &
\colhead{Dec.} &
\colhead{$z$} &
\colhead{$\mathrm{log}\,L_\mathrm{[O\,III]}$} &
\colhead{$\mathrm{log}\,U_\mathrm{min}$} &
\colhead{$\mathrm{log}\,M_d$} &
\mcl{2}{c}{$\mathrm{log}\,M_*$} &
\colhead{$\mathrm{log}\,\delta_\mathrm{GDR}$} &
\mcl{2}{c}{$\mathrm{log}\,M_\mathrm{gas}$} \\
\colhead{} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{}&
\colhead{($L_\odot$)} &
\colhead{} &
\colhead{($M_\odot$)} &
\mcl{2}{c}{($M_\odot$)} &
\colhead{} &
\mcl{2}{c}{($M_\odot$)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)}&
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\mcl{2}{c}{(8)} &
\colhead{(9)} &
\mcl{2}{c}{(10)}
}
\startdata
 SDSS J0041$-$0952  & 00 41 13.75   & $-$09 52 31.7   &  0.095  &      8.31   & $   0.40_{-0.22}^{+0.20}$  &   $7.53_{-0.21}^{+0.18}$  &     10.89 &    0.22  &  2.09  &     9.61  &     0.28 \\
 SDSS J0119$-$1026  & 01 19 35.64   & $-$10 26 13.1   &  0.125  &      8.40   & $   0.70_{-0.22}^{+0.30}$  &   $7.57_{-0.24}^{+0.19}$  &     10.67 &    0.22  &  2.09  &     9.65  &     0.30 \\
 SDSS J0202$+$1247  & 02 02 23.71   & $+$12 47 17.7   &  0.086  &      8.11   & $   0.48_{-0.08}^{+0.22}$  &   $8.09_{-0.12}^{+0.09}$  &     10.77 &    0.24  &  2.09  &    10.18  &     0.22 \\
 SDSS J0339$-$0548  & 03 39 23.15   & $-$05 48 41.6   &  0.085  &      8.22   & $   0.84_{-0.15}^{+0.06}$  &   $7.34_{-0.06}^{+0.14}$  &     10.30 &    0.22  &  2.09  &     9.43  &     0.22 \\
 SDSS J0747$+$3200  & 07 47 51.57   & $+$32 00 52.1   &  0.280  &      8.93   & $   0.84_{-0.15}^{+0.06}$  &   $8.43_{-0.08}^{+0.14}$  &     11.12 &    0.25  &  2.09  &    10.52  &     0.23 \\
 SDSS J0752$+$2510  & 07 52 26.52   & $+$25 10 20.2   &  0.239  &      8.69   & $   1.00_{-0.30}^{+0.18}$  &   $8.07_{-0.17}^{+0.19}$  &     11.15 &    0.25  &  2.09  &    10.16  &     0.27 \\
 SDSS J0753$+$3847  & 07 53 24.38   & $+$38 47 31.8   &  0.097  &      8.21   & $   0.70_{-0.10}^{+0.15}$  &   $7.81_{-0.13}^{+0.11}$  &     10.93 &    0.23  &  2.09  &     9.90  &     0.23 \\
 SDSS J0753$+$2309  & 07 53 29.94   & $+$23 09 30.7   &  0.337  &      8.57   &     \mcl{1}{c}{\nodata}    &                $<8.70$    & \mcl{2}{r}{$<$11.23} &  2.08  & \mcl{2}{r}{$<$10.78} \\
 SDSS J0759$+$5050  & 07 59 40.96   & $+$50 50 24.1   &  0.054  &      8.77   & $   1.30_{-0.22}^{+0.10}$  &   $7.32_{-0.07}^{+0.10}$  &     10.61 &    0.21  &  2.09  &     9.41  &     0.22 \\
 SDSS J0802$+$2552  & 08 02 52.93   & $+$25 52 55.6   &  0.081  &      8.77   & $   1.30_{-0.22}^{+0.10}$  &   $7.34_{-0.08}^{+0.09}$  &     11.18 &    0.21  &  2.09  &     9.43  &     0.22 \\
 SDSS J0802$+$3046  & 08 02 18.65   & $+$30 46 22.7   &  0.077  &      8.14   & $   0.90_{-0.20}^{+0.27}$  &   $7.03_{-0.20}^{+0.23}$  &     10.58 &    0.23  &  2.09  &     9.12  &     0.30 \\
 SDSS J0803$+$3926  & 08 03 37.32   & $+$39 26 33.1   &  0.066  &      8.10   & $   0.70_{-0.22}^{+0.20}$  &   $7.38_{-0.13}^{+0.14}$  &     11.03 &    0.21  &  2.09  &     9.46  &     0.24 \\
 SDSS J0805$+$2818  & 08 05 23.30   & $+$28 18 15.8   &  0.128  &      8.59   & $   0.90_{-0.06}^{+0.10}$  &   $8.20_{-0.08}^{+0.06}$  &     11.31 &    0.22  &  2.09  &    10.28  &     0.21 \\
 SDSS J0811$+$4442  & 08 11 00.20   & $+$44 42 16.4   &  0.183  &      8.25   & $   0.48_{-0.08}^{+0.00}$  &   $8.56_{-0.04}^{+0.06}$  &     11.36 &    0.23  &  2.09  &    10.65  &     0.21 \\
 SDSS J0818$+$3604  & 08 18 42.36   & $+$36 04 09.7   &  0.076  &      8.49   & $   1.08_{-0.38}^{+0.22}$  &   $6.71_{-0.17}^{+0.27}$  &     10.39 &    0.22  &  2.09  &     8.80  &     0.30 \\
 SDSS J0823$+$3132  & 08 23 13.50   & $+$31 32 03.8   &  0.433  &      9.72   &     \mcl{1}{c}{\nodata}    &                  $<8.80$  & \mcl{2}{r}{$<$11.66} &  2.13  & \mcl{2}{r}{$<$10.93} \\
 SDSS J0825$+$2025  & 08 25 27.51   & $+$20 25 43.5   &  0.336  &      8.86   &     \mcl{1}{c}{\nodata}    &                  $<8.60$  & \mcl{2}{r}{$<$11.39} &  2.09  & \mcl{2}{r}{$<$10.69} \\
 SDSS J0835$+$5240  & 08 35 23.83   & $+$52 40 55.0   &  0.117  &      8.38   & $   0.90_{-0.20}^{+0.18}$  &   $8.14_{-0.12}^{+0.13}$  &     11.21 &    0.22  &  2.09  &    10.22  &     0.24 \\
 SDSS J0840$+$3320  & 08 40 28.60   & $+$33 20 52.3   &  0.167  &      8.50   & $   0.18_{-0.18}^{+0.22}$  &   $8.27_{-0.19}^{+0.16}$  &     11.25 &    0.24  &  2.09  &    10.36  &     0.27 \\
 SDSS J0841$+$0334  & 08 41 07.07   & $+$03 34 41.3   &  0.274  &      8.75   &     \mcl{1}{c}{\nodata}    &                  $<8.00$  & \mcl{2}{r}{$<$11.22} &  2.08  & \mcl{2}{r}{$<$10.08} \\
 SDSS J0843$+$3549  & 08 43 44.99   & $+$35 49 42.0   &  0.054  &      8.10   & $   0.60_{-0.12}^{+0.10}$  &   $7.50_{-0.07}^{+0.09}$  &     10.92 &    0.21  &  2.09  &     9.59  &     0.21 \\
 SDSS J0843$+$2944  & 08 43 09.87   & $+$29 44 04.9   &  0.398  &      9.30   &     \mcl{1}{c}{\nodata}    &                  $<8.60$  &     11.49 &    0.25  &  2.10  & \mcl{2}{r}{$<$10.70} \\
 SDSS J0848$+$0136  & 08 48 56.58   & $+$01 36 47.8   &  0.350  &      8.44   &     \mcl{1}{c}{\nodata}    &                  $<8.60$  & \mcl{2}{r}{$<$11.67} &  2.13  & \mcl{2}{r}{$<$10.73} \\
 SDSS J0850$+$3039  & 08 50 38.15   & $+$30 39 32.3   &  0.179  &      8.60   &     \mcl{1}{c}{\nodata}    &                  $<8.10$  & \mcl{2}{r}{$<$10.68} &  2.11  & \mcl{2}{r}{$<$10.21} \\
 SDSS J0858$+$3121  & 08 58 10.64   & $+$31 21 36.3   &  0.139  &      8.50   & $   1.08_{-0.38}^{+0.22}$  &   $7.27_{-0.21}^{+0.29}$  &     10.54 &    0.23  &  2.09  &     9.36  &     0.32 \\
 SDSS J0907$+$5211  & 09 07 54.09   & $+$52 11 27.5   &  0.085  &      8.21   & $   0.60_{-0.00}^{+0.10}$  &   $7.50_{-0.09}^{+0.04}$  &     10.69 &    0.23  &  2.09  &     9.59  &     0.21 \\
 SDSS J0918$+$2357  & 09 18 19.66   & $+$23 57 36.5   &  0.419  &      9.54   &     \mcl{1}{c}{\nodata}    &                  $<8.70$  & \mcl{2}{r}{$<$11.54} &  2.11  & \mcl{2}{r}{$<$10.81} \\
 SDSS J0926$+$0724  & 09 26 35.12   & $+$07 24 46.5   &  0.190  &      8.41   & $   0.48_{-0.08}^{+0.00}$  &   $8.41_{-0.04}^{+0.08}$  &     11.08 &    0.23  &  2.09  &    10.50  &     0.21 \\
 SDSS J0936$+$5924  & 09 36 25.37   & $+$59 24 52.7   &  0.096  &      8.34   &     \mcl{1}{c}{\nodata}    &                  $<7.30$  &     10.58 &    0.21  &  2.12  & \mcl{2}{r}{$<$9.42}  \\
 SDSS J1002$+$0551  & 10 02 02.08   & $+$05 51 45.6   &  0.208  &      8.87   & $   0.84_{-0.37}^{+0.33}$  &   $7.71_{-0.27}^{+0.35}$  &     11.25 &    0.23  &  2.09  &     9.80  &     0.37 \\
 SDSS J1022$+$4734  & 10 22 57.00   & $+$47 34 54.4   &  0.144  &      8.31   & $   0.40_{-0.32}^{+0.30}$  &   $7.69_{-0.31}^{+0.31}$  &     11.12 &    0.21  &  2.09  &     9.77  &     0.37 \\
 SDSS J1032$+$4926  & 10 32 52.60   & $+$49 26 12.9   &  0.119  &      8.30   & $   0.84_{-0.45}^{+0.33}$  &   $7.09_{-0.33}^{+0.37}$  &     10.88 &    0.24  &  2.09  &     9.18  &     0.40 \\
 SDSS J1034$+$6001  & 10 34 08.59   & $+$60 01 52.1   &  0.051  &      8.81   & $   0.90_{-0.06}^{+0.10}$  &   $7.69_{-0.06}^{+0.05}$  &     10.97 &    0.20  &  2.09  &     9.77  &     0.21 \\
 SDSS J1040$+$4745  & 10 40 14.43   & $+$47 45 54.7   &  0.486  &      9.77   & $   1.30_{-0.22}^{+0.10}$  &   $8.92_{-0.11}^{+0.16}$  & \mcl{2}{r}{$<$11.79} &  2.09  &    11.01  &     0.24 \\
 SDSS J1044$+$3008  & 10 44 02.40   & $+$30 08 34.0   &  0.497  &      9.64   & $   0.40_{-0.40}^{+0.51}$  &   $8.57_{-0.51}^{+0.46}$  & \mcl{2}{r}{$<$11.80} &  2.09  &    10.65  &     0.52 \\
 SDSS J1052$+$0609  & 10 52 08.20   & $+$06 09 15.2   &  0.052  &      8.15   & $   0.70_{-0.10}^{+0.00}$  &   $7.46_{-0.06}^{+0.07}$  &     10.57 &    0.21  &  2.09  &     9.54  &     0.21 \\
 SDSS J1100$+$0846  & 11 00 12.39   & $+$08 46 16.4   &  0.100  &      9.11   & $   1.08_{-0.08}^{+0.10}$  &   $7.98_{-0.08}^{+0.07}$  &     11.05 &    0.22  &  2.09  &    10.07  &     0.21 \\
 SDSS J1100$+$4951  & 11 00 33.49   & $+$49 51 19.7   &  0.135  &      8.07   & $   0.08_{-0.23}^{+0.40}$  &   $7.80_{-0.36}^{+0.30}$  &     11.11 &    0.21  &  2.09  &     9.89  &     0.39 \\
 SDSS J1101$+$4004  & 11 01 40.57   & $+$40 04 22.8   &  0.457  &      9.71   &     \mcl{1}{c}{\nodata}    &                  $<8.90$  & \mcl{2}{r}{$<$11.68} &  2.13  & \mcl{2}{r}{$<$11.03} \\
 SDSS J1102$+$6459  & 11 02 13.02   & $+$64 59 24.8   &  0.078  &      8.44   & $   1.30_{-0.12}^{+0.10}$  &   $7.60_{-0.07}^{+0.08}$  &     10.92 &    0.21  &  2.09  &     9.68  &     0.21 \\
 SDSS J1109$+$2659  & 11 09 38.00   & $+$26 59 59.1   &  0.328  &      8.75   & $   1.08_{-0.08}^{+0.10}$  &   $8.55_{-0.07}^{+0.08}$  &     11.27 &    0.25  &  2.09  &    10.64  &     0.21 \\
 SDSS J1109$+$4233  & 11 09 52.83   & $+$42 33 15.7   &  0.261  &      9.37   & $   1.30_{-0.12}^{+0.10}$  &   $8.63_{-0.07}^{+0.11}$  &     11.13 &    0.25  &  2.09  &    10.72  &     0.22 \\
 SDSS J1110$+$5848  & 11 10 15.25   & $+$58 48 45.9   &  0.143  &      8.84   & $  -0.70_{-0.30}^{+0.40}$  &   $8.58_{-0.32}^{+0.19}$  & \mcl{2}{r}{$<$10.46} &  2.09  &    10.66  &     0.33 \\
 SDSS J1111$-$0053  & 11 11 00.61   & $-$00 53 34.8   &  0.090  &      8.07   & $   1.30_{-0.12}^{+0.10}$  &   $7.93_{-0.06}^{+0.10}$  &     11.14 &    0.21  &  2.09  &    10.01  &     0.21 \\
 SDSS J1123$+$3105  & 11 23 30.93   & $+$31 05 19.3   &  0.310  &      9.15   & $   0.84_{-0.15}^{+0.16}$  &   $8.30_{-0.13}^{+0.17}$  &     11.42 &    0.23  &  2.09  &    10.39  &     0.25 \\
 SDSS J1137$+$5731  & 11 37 10.78   & $+$57 31 58.8   &  0.395  &      9.60   &     \mcl{1}{c}{\nodata}    &                  $<8.80$  & \mcl{2}{r}{$<$11.48} &  2.10  & \mcl{2}{r}{$<$10.90} \\
 SDSS J1145$+$0241  & 11 45 44.99   & $+$02 41 26.9   &  0.128  &      8.19   & $   0.08_{-0.08}^{+0.10}$  &   $8.21_{-0.11}^{+0.11}$  &     10.96 &    0.21  &  2.09  &    10.30  &     0.23 \\
 SDSS J1151$+$0049  & 11 51 38.25   & $+$00 49 46.4   &  0.195  &      8.40   &     \mcl{1}{c}{\nodata}    &                  $<7.80$  &     10.92 &    0.25  &  2.09  & \mcl{2}{r}{$<$9.89}  \\
 SDSS J1152$+$1016  & 11 52 45.66   & $+$10 16 23.8   &  0.070  &      8.70   & $   1.00_{-0.40}^{+0.30}$  &   $6.82_{-0.21}^{+0.25}$  &     10.67 &    0.21  &  2.09  &     8.90  &     0.30 \\
 SDSS J1153$+$5806  & 11 53 26.43   & $+$58 06 44.6   &  0.065  &      8.44   & $   0.84_{-0.15}^{+0.16}$  &   $7.41_{-0.10}^{+0.12}$  &     10.50 &    0.21  &  2.09  &     9.50  &     0.23 \\
 SDSS J1200$+$3147  & 12 00 41.41   & $+$31 47 45.9   &  0.116  &      9.31   & $   0.84_{-0.45}^{+0.33}$  &   $7.47_{-0.25}^{+0.28}$  &     11.00 &    0.22  &  2.09  &     9.56  &     0.33 \\
 SDSS J1218$+$0222  & 12 18 35.45   & $+$02 22 39.9   &  0.213  &      8.85   & $   1.18_{-0.18}^{+0.12}$  &   $8.00_{-0.10}^{+0.11}$  &     11.15 &    0.23  &  2.09  &    10.09  &     0.23 \\
 SDSS J1230$+$3943  & 12 30 06.79   & $+$39 43 19.3   &  0.407  &      9.74   & $   0.40_{-0.49}^{+0.51}$  &   $8.34_{-0.52}^{+0.50}$  & \mcl{2}{r}{$<$11.56} &  2.09  &    10.42  &     0.55 \\
 SDSS J1238$+$0927  & 12 38 43.45   & $+$09 27 36.6   &  0.083  &      8.51   & $   0.70_{-0.30}^{+0.20}$  &   $7.45_{-0.18}^{+0.19}$  &     11.03 &    0.21  &  2.09  &     9.54  &     0.27 \\
 SDSS J1238$+$6703  & 12 38 04.82   & $+$67 03 20.8   &  0.180  &      8.23   & $   0.48_{-0.08}^{+0.00}$  &   $8.40_{-0.08}^{+0.08}$  &     11.09 &    0.23  &  2.09  &    10.49  &     0.22 \\
 SDSS J1240$+$3534  & 12 40 37.84   & $+$35 34 37.3   &  0.161  &      8.70   & $   1.18_{-0.10}^{+0.12}$  &   $7.98_{-0.10}^{+0.15}$  &     10.98 &    0.22  &  2.09  &    10.07  &     0.24 \\
 SDSS J1258$+$5239  & 12 58 50.78   & $+$52 39 13.1   &  0.055  &      8.23   & $   0.18_{-0.10}^{+0.12}$  &   $7.62_{-0.11}^{+0.10}$  &     10.78 &    0.21  &  2.09  &     9.71  &     0.23 \\
 SDSS J1300$+$5454  & 13 00 38.10   & $+$54 54 36.9   &  0.088  &      8.89   & $   0.90_{-0.43}^{+0.27}$  &   $7.02_{-0.21}^{+0.32}$  &     10.82 &    0.22  &  2.09  &     9.11  &     0.33 \\
 SDSS J1316$+$4452  & 13 16 39.74   & $+$44 52 35.1   &  0.091  &      8.57   & $   1.18_{-0.18}^{+0.00}$  &   $8.04_{-0.06}^{+0.07}$  &     10.72 &    0.24  &  2.09  &    10.12  &     0.21 \\
 SDSS J1323$+$6104  & 13 23 45.99   & $+$61 04 00.2   &  0.071  &      8.15   & $   0.40_{-0.22}^{+0.08}$  &   $7.38_{-0.12}^{+0.13}$  &     10.73 &    0.21  &  2.09  &     9.46  &     0.24 \\
 SDSS J1323$-$0159  & 13 23 23.34   & $-$01 59 41.9   &  0.350  &      9.27   & $   0.84_{-0.37}^{+0.23}$  &   $8.10_{-0.30}^{+0.27}$  & \mcl{2}{r}{$<$11.40} &  2.09  &    10.19  &     0.35 \\
 SDSS J1332$+$4632  & 13 32 22.45   & $+$46 32 26.6   &  0.363  &      9.17   &     \mcl{1}{c}{\nodata}    &                  $<8.60$  & \mcl{2}{r}{$<$11.49} &  2.10  & \mcl{2}{r}{$<$10.70} \\
 SDSS J1335$+$6316  & 13 35 42.50   & $+$63 16 41.5   &  0.169  &      8.44   & $   1.30_{-0.12}^{+0.10}$  &   $7.78_{-0.09}^{+0.12}$  &     10.90 &    0.23  &  2.09  &     9.86  &     0.23 \\
 SDSS J1348$+$5130  & 13 48 18.11   & $+$51 30 22.4   &  0.333  &      8.68   & $  -0.10_{-0.43}^{+0.27}$  &   $8.94_{-0.34}^{+0.31}$  & \mcl{2}{r}{$<$11.36} &  2.09  &    11.02  &     0.38 \\
 SDSS J1356$+$0132  & 13 56 21.86   & $+$01 32 23.7   &  0.173  &      8.33   & $   1.00_{-0.16}^{+0.18}$  &   $7.93_{-0.14}^{+0.12}$  &     11.01 &    0.23  &  2.09  &    10.02  &     0.24 \\
 SDSS J1356$+$4304  & 13 56 37.05   & $+$43 04 03.8   &  0.193  &      9.00   &     \mcl{1}{c}{\nodata}    &                  $<8.00$  & \mcl{2}{r}{$<$10.75} &  2.10  & \mcl{2}{r}{$<$10.10} \\
 SDSS J1356$+$1026  & 13 56 46.11   & $+$10 26 09.1   &  0.123  &      9.19   & $   1.30_{-0.12}^{+0.10}$  &   $7.92_{-0.09}^{+0.13}$  &     11.27 &    0.22  &  2.09  &    10.01  &     0.23 \\
 SDSS J1356$+$4259  & 13 56 54.26   & $+$42 59 16.9   &  0.195  &      8.30   & $   1.08_{-0.23}^{+0.22}$  &   $7.78_{-0.16}^{+0.19}$  &     11.08 &    0.23  &  2.09  &     9.87  &     0.27 \\
 SDSS J1358$+$4741  & 13 58 22.78   & $+$47 41 02.7   &  0.131  &      8.35   & $   0.90_{-0.06}^{+0.18}$  &   $8.01_{-0.11}^{+0.06}$  &     11.30 &    0.21  &  2.09  &    10.09  &     0.22 \\
 SDSS J1405$+$4026  & 14 05 41.21   & $+$40 26 32.5   &  0.081  &      8.71   & $   1.00_{-0.30}^{+0.30}$  &   $7.29_{-0.16}^{+0.19}$  &     10.56 &    0.21  &  2.09  &     9.38  &     0.26 \\
 SDSS J1407$+$5851  & 14 07 12.95   & $+$58 51 20.5   &  0.171  &      8.26   & $   0.48_{-0.08}^{+0.12}$  &   $8.16_{-0.13}^{+0.10}$  &     10.96 &    0.23  &  2.09  &    10.25  &     0.23 \\
 SDSS J1413$-$0142  & 14 13 15.30   & $-$01 42 21.0   &  0.380  &      9.16   & $   1.40_{-0.10}^{+0.00}$  &   $8.24_{-0.05}^{+0.08}$  & \mcl{2}{r}{$<$11.58} &  2.09  &    10.32  &     0.21 \\
 SDSS J1430$+$1339  & 14 30 29.89   & $+$13 39 12.1   &  0.085  &      9.04   & $   1.18_{-0.18}^{+0.12}$  &   $7.62_{-0.10}^{+0.12}$  &     11.06 &    0.21  &  2.09  &     9.71  &     0.23 \\
 SDSS J1437$+$3011  & 14 37 37.85   & $+$30 11 01.1   &  0.092  &      8.80   & $   1.08_{-0.23}^{+0.10}$  &   $7.49_{-0.13}^{+0.15}$  &     11.14 &    0.21  &  2.09  &     9.58  &     0.24 \\
 SDSS J1450$-$0106  & 14 50 19.19   & $-$01 06 47.5   &  0.119  &      8.41   & $   0.40_{-0.32}^{+0.30}$  &   $7.61_{-0.32}^{+0.28}$  &     10.93 &    0.21  &  2.09  &     9.70  &     0.36 \\
 SDSS J1455$+$3226  & 14 55 19.41   & $+$32 26 01.8   &  0.087  &      8.60   & $   0.30_{-0.22}^{+0.18}$  &   $7.72_{-0.18}^{+0.15}$  &     10.58 &    0.22  &  2.09  &     9.81  &     0.26 \\
 SDSS J1513$+$4319  & 15 13 15.07   & $+$43 19 59.7   &  0.208  &      9.05   & $   0.60_{-0.12}^{+0.10}$  &   $8.33_{-0.12}^{+0.13}$  &     11.30 &    0.22  &  2.09  &    10.42  &     0.24 \\
 SDSS J1552$+$2753  & 15 52 25.67   & $+$27 53 43.5   &  0.074  &      8.40   & $   0.40_{-0.10}^{+0.20}$  &   $7.58_{-0.17}^{+0.14}$  &     10.85 &    0.21  &  2.09  &     9.67  &     0.25 \\
 SDSS J1558$+$3513  & 15 58 29.37   & $+$35 13 28.7   &  0.119  &      8.73   & $   0.60_{-0.30}^{+0.40}$  &   $7.51_{-0.30}^{+0.28}$  &     10.82 &    0.21  &  2.09  &     9.60  &     0.35 \\
 SDSS J1605$+$0742  & 16 05 58.01   & $+$07 42 04.3   &  0.337  &      8.65   & $   1.18_{-0.48}^{+0.12}$  &   $7.81_{-0.20}^{+0.26}$  & \mcl{2}{r}{$<$11.44} &  2.09  &     9.89  &     0.30 \\
 SDSS J1616$+$4321  & 16 16 54.99   & $+$43 21 30.5   &  0.186  &      8.79   & $   1.08_{-0.23}^{+0.22}$  &   $7.57_{-0.17}^{+0.23}$  &     10.93 &    0.23  &  2.09  &     9.66  &     0.28 \\
 SDSS J1624$+$3344  & 16 24 36.41   & $+$33 44 06.8   &  0.122  &      8.52   & $   0.84_{-0.45}^{+0.23}$  &   $7.45_{-0.28}^{+0.27}$  &     10.64 &    0.21  &  2.09  &     9.54  &     0.34 \\
 SDSS J1641$+$4321  & 16 41 26.91   & $+$43 21 21.6   &  0.221  &      8.59   & $   1.00_{-0.30}^{+0.18}$  &   $7.83_{-0.21}^{+0.21}$  &     11.01 &    0.25  &  2.09  &     9.91  &     0.29 \\
 SDSS J2133$+$1009  & 21 33 40.83   & $+$10 09 29.2   &  0.126  &      8.44   & $   0.60_{-0.00}^{+0.10}$  &   $8.06_{-0.08}^{+0.07}$  &     11.12 &    0.21  &  2.09  &    10.15  &     0.21 \\
 SDSS J2134$-$0749  & 21 34 00.61   & $-$07 49 42.7   &  0.089  &      8.32   & $   1.18_{-0.27}^{+0.12}$  &   $6.74_{-0.16}^{+0.21}$  &     10.53 &    0.22  &  2.09  &     8.83  &     0.27 \\
 SDSS J2144$-$0810  & 21 44 25.53   & $-$08 10 29.4   &  0.158  &      8.04   & $   0.08_{-0.23}^{+0.32}$  &   $8.01_{-0.33}^{+0.26}$  &     10.69 &    0.24  &  2.09  &    10.10  &     0.35 \\
\enddata
\tablecomments{
(1) Source name.
(2) and (3) J2000 coordinates.
(4) Redshift.
(5) \OIIIb\ luminosity from \cite{Reyes2008AJ}.
(6) Best-fit minimum intensity of the interstellar radiation field relative to that measured in
the solar neighborhood.
The quoted uncertainties represent the 68 percent confidence interval determined from the 16th and
84th percentile of the marginalized posterior probability density function.  However, if there are fewer 
than 16\% sampled values at the discrete grids below (above) the best-fit value, the lower (upper) 
uncertainty of the parameter is not resolved, and it is reported as ``0.00'' in the table.
(7) Best-fit total dust mass.
(8) Stellar mass derived from optical color and $J$-band absolute magnitude \citep{BdJ01}, converted to \cite{Chabrier2003PASP} IMF.
(9) Gas-to-dust ratio estimated in Section \ref{ssec:imass}.
(10) Total gas mass including helium and heavier elements.
} 
\end{deluxetable}
%\end{longrotatetable}

% The table is generated by SGJY on Tue Oct 10 08:31:18 2017 in KIAA-PKU

\startlongtable
\begin{deluxetable*}{l c r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l}
\tabletypesize{\scriptsize}
\tablecaption{NIR and MIR Photometry \label{tab:nirdata}}
\tablehead{
\colhead{Object} &
\colhead{$r_\mathrm{2MASS}$} &
\mcl{2}{c}{$F_{J}$} &
\mcl{2}{c}{$F_{H}$} &
\mcl{2}{c}{$F_{K_s}$} &
\mcl{2}{c}{$F_{W1}$} &
\mcl{2}{c}{$F_{W2}$} &
\mcl{2}{c}{$F_{W3}$} &
\mcl{2}{c}{$F_{W4}$} \\
\colhead{} &
\colhead{(\arcsec)} &
\mcl{2}{c}{(mJy)} &
\mcl{2}{c}{(mJy)} &
\mcl{2}{c}{(mJy)} &
\mcl{2}{c}{(mJy)} &
\mcl{2}{c}{(mJy)} &
\mcl{2}{c}{(mJy)} &
\mcl{2}{c}{(mJy)} \\
\colhead{(1)} &
\colhead{(2)} &
\mcl{2}{c}{(3)} &
\mcl{2}{c}{(4)} &
\mcl{2}{c}{(5)} &
\mcl{2}{c}{(6)} &
\mcl{2}{c}{(7)} &
\mcl{2}{c}{(8)} &
\mcl{2}{c}{(9)}
}
\startdata
SDSS J0041$-$0952 &  20 &   3.02 &      0.53\ph{0}  &   3.97 &      0.85\ph{0}  &   5.94 &      1.01\ph{0}   &   1.91 &      0.01\ph{0}  &   1.29 &      0.02\ph{0}  &   2.24 &      0.15\ph{00} &  14.87 &      1.46\ph{00}  \\ 
SDSS J0119$-$1026 &   7 &   1.00 &      0.18        &   1.45 &      0.26        &   1.65 &      0.34         &   1.02 &      0.01        &   1.08 &      0.03        &   4.93 &      0.14        &  20.61 &      1.23  \\ 
SDSS J0202$+$1247 &  20 &   2.96 &      0.77        &   4.26 &      1.15        & \mcl{2}{c}{$<$4.11}        &   4.52 &      0.02        &   6.20 &      0.02        &  22.73 &      0.13        &  75.14 &      1.06  \\ 
SDSS J0339$-$0548 &  10 &   1.00 &      0.19        &   1.17 &      0.28        &   1.51 &      0.42         &   0.93 &      0.01        &   0.98 &      0.02        &   6.23 &      0.15        &  21.08 &      1.16  \\ 
SDSS J0747$+$3200 &   7 &   0.42 &      0.13        &   0.90 &      0.19        &   0.86 &      0.26         &   0.42 &      0.02        &   0.44 &      0.02        &   3.47 &      0.16        &  17.97 &      1.47  \\ 
SDSS J0752$+$2510 &   7 &   0.69 &      0.19        & \mcl{2}{c}{$<$0.86}       & \mcl{2}{c}{$<$0.89}        &   0.97 &      0.02        &   1.68 &      0.03        &   8.14 &      0.18        &  29.53 &      1.65  \\ 
SDSS J0753$+$3847 &  20 &   3.15 &      0.69        &   3.53 &      1.04        & \mcl{2}{c}{$<$3.29}        &   1.51 &      0.02        &   1.30 &      0.03        &   4.98 &      0.13\tnm{a} &  20.91 &      1.71  \\ 
SDSS J0753$+$2309 &   7 & \mcl{2}{c}{$<$0.33}       & \mcl{2}{c}{$<$0.59}       & \mcl{2}{c}{$<$0.65}        &   0.21 &      0.02        &   0.24 &      0.02        &   1.33 &      0.17        &  10.16 &      1.38  \\ 
SDSS J0759$+$5050 &  20 &   5.27 &      0.67        &   4.64 &      1.03        &   6.44 &      1.06         &   3.67 &      0.02        &   7.29 &      0.02        &  63.93 &      0.14        & 277.22 &      1.21  \\ 
SDSS J0802$+$2552 &  20 &   8.38 &      0.66        &   9.44 &      1.10        &   9.89 &      0.89         &   7.29 &      0.02        &  12.91 &      0.03        &  69.09 &      0.17        & 258.77 &      1.79  \\ 
SDSS J0802$+$3046 &  20 &   2.36 &      0.59        &   4.69 &      0.71        &   3.11 &      0.95         &   2.81 &      0.02        &   3.03 &      0.03        &   6.26 &      0.17        &  26.30 &      1.43  \\ 
SDSS J0803$+$3926 &  20 &   9.24 &      0.56        &  10.00 &      1.03        &  11.35 &      0.99         &   5.10 &      1.53        &   6.15 &      1.85        &  30.75 &      9.22        & 114.97 &      1.41  \\ 
SDSS J0805$+$2818 &  20 &   4.10 &      0.71        &   6.10 &      1.14        &   5.02 &      1.04         &   2.51 &      0.03        &   2.30 &      0.03        &  12.78 &      0.17        &  57.83 &      1.12  \\ 
SDSS J0811$+$4442 &  20 &   2.08 &      0.42        &   2.99 &      0.61        &   2.63 &      0.85         &   1.13 &      0.02        &   1.03 &      0.02        &   6.24 &      0.14        &  21.77 &      1.34  \\ 
SDSS J0818$+$3604 &  10 &   1.58 &      0.26        &   1.89 &      0.42        &   1.56 &      0.39         &   1.65 &      0.03        &   3.93 &      0.03        &  28.56 &      0.17        &  91.50 &      1.68  \\ 
SDSS J0823$+$3132 &   7 & \mcl{2}{c}{$<$0.45}       & \mcl{2}{c}{$<$0.67}       & \mcl{2}{c}{$<$0.74}        &   0.16 &      0.01        &   0.37 &      0.02        &   2.70 &      0.16        &  10.46 &      1.51  \\ 
SDSS J0825$+$2025 &   7 & \mcl{2}{c}{$<$0.48}       & \mcl{2}{c}{$<$0.77}       & \mcl{2}{c}{$<$0.62}        & \mcl{2}{c}{$<$0.05}       & \mcl{2}{c}{$<$0.08}       &   0.60 &      0.17        &   5.71 &      1.56  \\ 
SDSS J0835$+$5240 &  20 &   4.04 &      0.75        &   5.11 &      1.03        &   4.39 &      1.33         &   2.79 &      0.01        &   3.98 &      0.02        &  16.50 &      0.13        &  91.85 &      1.05  \\ 
SDSS J0840$+$3320 &  15 &   1.97 &      0.48        & \mcl{2}{c}{$<$2.21}       &   2.39 &      0.63         &   1.16 &      0.02        &   1.29 &      0.03        &   6.86 &      0.17        &  26.51 &      1.68  \\ 
SDSS J0841$+$0334 &   7 & \mcl{2}{c}{$<$0.56}       & \mcl{2}{c}{$<$0.85}       & \mcl{2}{c}{$<$1.09}        &   0.44 &      0.02        &   0.52 &      0.02        &   1.67 &      0.14        &   5.75 &      1.24  \\ 
SDSS J0843$+$3549 &  20 &  10.89 &      0.58        &  12.07 &      1.26        &  13.94 &      0.98         &   6.11 &      1.83        &   7.04 &      2.11        &  30.27 &      9.08        & 121.63 &      1.47  \\ 
SDSS J0843$+$2944 &   7 &   0.38 &      0.11        & \mcl{2}{c}{$<$0.54}       &   0.83 &      0.23         &   1.41 &      0.02        &   2.22 &      0.03        &   5.95 &      0.18        &  16.65 &      1.89  \\ 
SDSS J0848$+$0136 &   7 & \mcl{2}{c}{$<$0.82}       & \mcl{2}{c}{$<$0.87}       & \mcl{2}{c}{$<$0.98}        &   0.28 &      0.02        &   0.20 &      0.02        & \mcl{2}{c}{$<$0.41}       & \mcl{2}{c}{$<$3.25} \\ 
SDSS J0850$+$3039 &   7 & \mcl{2}{c}{$<$0.48}       & \mcl{2}{c}{$<$0.73}       &   0.76 &      0.24         &   0.65 &      0.01        &   1.13 &      0.03        &   6.67 &      0.18        &  26.28 &      1.30  \\ 
SDSS J0858$+$3121 &   7 &   0.72 &      0.13        &   0.88 &      0.20        &   1.45 &      0.25         &   3.30 &      0.01        &   6.19 &      0.03        &  27.08 &      0.22        &  85.54 &      1.51  \\ 
SDSS J0907$+$5211 &  20 &   2.44 &      0.62        &   4.36 &      0.89        &   4.34 &      0.94         &   1.86 &      0.01        &   1.69 &      0.02        &   8.62 &      0.12        &  30.21 &      1.10  \\ 
SDSS J0918$+$2357 &   7 & \mcl{2}{c}{$<$0.37}       & \mcl{2}{c}{$<$0.59}       & \mcl{2}{c}{$<$0.64}        &   0.11 &      0.01\tnm{a} &   0.23 &      0.02        &   2.13 &      0.16        &  10.14 &      1.85  \\ 
SDSS J0926$+$0724 &   7 &   1.02 &      0.21        &   1.37 &      0.27        &   1.65 &      0.30         &   1.15 &      0.01        &   1.14 &      0.02        &   4.74 &      0.18        &  16.57 &      1.30  \\ 
SDSS J0936$+$5924 &   7 &   1.48 &      0.17\tnm{a} &   1.84 &      0.28\tnm{a} &   1.63 &      0.21\tnm{a}  &   1.12 &      0.01\tnm{a} &   1.00 &      0.02\tnm{a} &   2.37 &      0.14\tnm{a} &  10.01 &      0.82  \\ 
SDSS J1002$+$0551 &   7 &   1.19 &      0.20        & \mcl{2}{c}{$<$0.84}       &   1.06 &      0.34         &   0.75 &      0.02\tnm{a} &   0.59 &      0.02\tnm{a} &   1.47 &      0.17\tnm{a} &  13.12 &      1.30  \\ 
SDSS J1022$+$4734 &  10 &   2.08 &      0.23        &   1.69 &      0.44        &   2.62 &      0.39         &   1.11 &      0.01        &   0.90 &      0.02        &   1.70 &      0.12\tnm{a} &   4.35 &      1.03  \\ 
SDSS J1032$+$4926 &  20 &   1.85 &      0.49        &   2.60 &      0.72        &   2.76 &      0.85         &   1.46 &      0.02        &   2.14 &      0.02        &   7.57 &      0.14        &  22.56 &      0.92  \\ 
SDSS J1034$+$6001 &  20 &  13.82 &      0.50        &  17.19 &      0.78        &  16.54 &      0.92         &  10.56 &      3.17        &  17.20 &      5.16        &  89.25 &     26.77        & 378.75 &      1.30  \\ 
SDSS J1040$+$4745 &   7 & \mcl{2}{c}{$<$0.44}       & \mcl{2}{c}{$<$0.69}       & \mcl{2}{c}{$<$0.68}        &   0.66 &      0.01        &   0.76 &      0.02        &   5.73 &      0.14        &  35.45 &      1.12  \\ 
SDSS J1044$+$3008 &   7 & \mcl{2}{c}{$<$0.42}       & \mcl{2}{c}{$<$0.69}       & \mcl{2}{c}{$<$0.68}        &   0.30 &      0.01\tnm{a} &   0.39 &      0.02\tnm{a} &   1.81 &      0.17        &   9.41 &      1.39  \\ 
SDSS J1052$+$0609 &  20 &   5.26 &      0.77        &   5.46 &      0.99        &   6.55 &      1.23         &   2.96 &      0.02        &   3.18 &      0.03        &  22.16 &      0.19        &  84.90 &      1.70  \\ 
SDSS J1100$+$0846 &  20 &   4.73 &      0.79        &   6.68 &      1.34        &   7.66 &      1.41         &  15.50 &      0.02        &  34.11 &      0.03        & 181.77 &      0.18        & 543.92 &      1.39  \\ 
SDSS J1100$+$4951 &  10 &   2.33 &      0.22        &   1.66 &      0.34        &   3.25 &      0.35         &   1.16 &      0.01        &   0.89 &      0.02        &   1.76 &      0.13        &   4.34 &      0.95  \\ 
SDSS J1101$+$4004 &   7 & \mcl{2}{c}{$<$0.40}       & \mcl{2}{c}{$<$0.62}       & \mcl{2}{c}{$<$0.66}        &   0.22 &      0.01\tnm{a} &   0.40 &      0.02        &   3.07 &      0.16        &  19.99 &      1.16  \\ 
SDSS J1102$+$6459 &  20 &   5.27 &      0.49        &   7.01 &      0.90        &   6.11 &      0.79         &   6.86 &      0.01        &  11.84 &      0.02        &  44.68 &      0.13        & 187.79 &      0.80  \\ 
SDSS J1109$+$2659 &   7 &   0.39 &      0.12        & \mcl{2}{c}{$<$0.49}       & \mcl{2}{c}{$<$0.66}        &   0.38 &      0.01        &   0.42 &      0.02        &   4.12 &      0.15        &  19.66 &      1.14  \\ 
SDSS J1109$+$4233 &   7 &   0.52 &      0.14        &   0.82 &      0.20        &   0.90 &      0.22         &   0.76 &      0.01        &   1.51 &      0.02        &  12.96 &      0.13        &  78.13 &      0.82  \\ 
SDSS J1110$+$5848 &   7 & \mcl{2}{c}{$<$0.48}       & \mcl{2}{c}{$<$0.88}       & \mcl{2}{c}{$<$0.76}        &   0.44 &      0.01        &   1.21 &      0.02        &   5.61 &      0.12        &  22.30 &      0.78  \\ 
SDSS J1111$-$0053 &  20 &   6.12 &      0.59\tnm{a} &   8.26 &      0.71\tnm{a} &   7.99 &      1.20\tnm{a}  &   7.02 &      0.02        &   7.68 &      0.03        &  25.87 &      0.16        & 132.89 &      0.99  \\ 
SDSS J1123$+$3105 &   7 &   0.64 &      0.13        &   0.76 &      0.20        &   0.70 &      0.23         &   0.53 &      0.01        &   0.42 &      0.02        &   1.71 &      0.16        &   8.96 &      1.48  \\ 
SDSS J1137$+$5731 &   7 & \mcl{2}{c}{$<$0.38}       & \mcl{2}{c}{$<$0.60}       & \mcl{2}{c}{$<$0.61}        &   0.34 &      0.01        &   0.64 &      0.02        &   3.19 &      0.12        &  11.91 &      1.12  \\ 
SDSS J1145$+$0241 &   7 &   1.83 &      0.21        &   1.88 &      0.27        &   2.17 &      0.36         &   1.13 &      0.02        &   0.93 &      0.03        &   3.92 &      0.16        &  11.72 &      1.28  \\ 
SDSS J1151$+$0049 &   7 &   0.66 &      0.20        &   0.95 &      0.29        &   1.49 &      0.35         &   0.89 &      0.02        &   1.03 &      0.02        &   3.90 &      0.16        &  15.14 &      1.07  \\ 
SDSS J1152$+$1016 &  10 &   3.58 &      0.33        &   4.46 &      0.39        &   3.72 &      0.55         &   3.25 &      0.01        &   5.52 &      0.02        &  32.88 &      0.14        & 125.81 &      1.11  \\ 
SDSS J1153$+$5806 &  10 &   2.83 &      0.21        &   3.04 &      0.32        &   2.58 &      0.39         &   2.32 &      0.01        &   3.44 &      0.02        &  24.76 &      0.13        &  98.23 &      0.94  \\ 
SDSS J1200$+$3147 &  20 &   2.57 &      0.47        &   2.73 &      0.76        &   3.19 &      0.85         &   2.37 &      0.01        &   4.60 &      0.02        &  29.89 &      0.15        & 138.48 &      1.04  \\ 
SDSS J1218$+$0222 &   7 &   0.89 &      0.18        &   1.21 &      0.23        &   1.79 &      0.34         &   0.70 &      0.01\tnm{a} &   0.92 &      0.03        &   4.50 &      0.45        &  22.44 &      2.68  \\ 
SDSS J1230$+$3943 &   7 & \mcl{2}{c}{$<$0.42}       & \mcl{2}{c}{$<$0.71}       & \mcl{2}{c}{$<$0.79}        &   0.23 &      0.01        &   0.47 &      0.02        &   3.10 &      0.13        &  13.46 &      1.01  \\ 
SDSS J1238$+$0927 &  20 &   5.66 &      0.73\tnm{a} &   8.71 &      1.29\tnm{a} &   5.05 &      1.33\tnm{a}  &   4.89 &      0.03        &   6.71 &      0.03        &  33.21 &      0.17        & 134.24 &      1.64  \\ 
SDSS J1238$+$6703 &  10 &   1.17 &      0.24        &   1.33 &      0.41        &   1.47 &      0.42         &   0.73 &      0.01        &   0.64 &      0.02        &   3.82 &      0.13        &  11.49 &      0.76  \\ 
SDSS J1240$+$3534 &   7 &   1.18 &      0.16        &   0.76 &      0.23        &   2.17 &      0.29         &   1.10 &      0.02        &   1.66 &      0.02        &   9.97 &      0.13        &  47.66 &      1.03  \\ 
SDSS J1258$+$5239 &  20 &   7.51 &      0.68        &  10.36 &      1.11        &   8.33 &      0.95         &   4.26 &      1.28        &   4.86 &      1.46        &  27.48 &      8.24        &  97.84 &      0.96  \\ 
SDSS J1300$+$5454 &  20 &   3.04 &      0.64        &   3.99 &      1.11        &   4.69 &      1.21         &   1.64 &      0.01        &   1.66 &      0.02        &   8.36 &      0.11        &  48.03 &      0.95  \\ 
SDSS J1316$+$4452 &  20 &   4.21 &      0.67        &   7.99 &      1.17        &  14.03 &      1.04         &  31.02 &      0.01        &  50.41 &      0.02        & 163.84 &      0.11        & 440.10 &      1.04  \\ 
SDSS J1323$+$6104 &  20 &   3.98 &      0.59        &   5.62 &      0.94        &   4.01 &      0.80         &   3.83 &      0.01\tnm{a} &   5.82 &      0.02        &  28.04 &      0.11        &  83.56 &      1.16  \\ 
SDSS J1323$-$0159 &   7 & \mcl{2}{c}{$<$0.44}       & \mcl{2}{c}{$<$0.65}       & \mcl{2}{c}{$<$0.90}        &   0.22 &      0.01\tnm{a} &   0.45 &      0.02        &   2.89 &      0.14        &  13.25 &      0.88  \\ 
SDSS J1332$+$4632 &   7 & \mcl{2}{c}{$<$0.49}       & \mcl{2}{c}{$<$0.69}       & \mcl{2}{c}{$<$0.79}        &   0.20 &      0.02        &   0.29 &      0.02        &   1.55 &      0.12        &   9.22 &      1.08  \\ 
SDSS J1335$+$6316 &   7 &   0.87 &      0.16        &   1.41 &      0.27        &   1.03 &      0.26         &   0.88 &      0.01        &   1.29 &      0.01        &   8.54 &      0.07        &  45.00 &      0.66  \\ 
SDSS J1348$+$5130 &   7 & \mcl{2}{c}{$<$0.47}       & \mcl{2}{c}{$<$0.69}       & \mcl{2}{c}{$<$0.85}        &   0.13 &      0.01        &   0.14 &      0.02        & \mcl{2}{c}{$<$0.32}       & \mcl{2}{c}{$<$2.23} \\ 
SDSS J1356$+$0132 &   7 &   1.07 &      0.21        &   0.93 &      0.24        &   1.29 &      0.37         &   1.12 &      0.01        &   1.50 &      0.02        &   7.53 &      0.13        &  29.90 &      0.74  \\ 
SDSS J1356$+$4304 &   7 & \mcl{2}{c}{$<$0.46}       & \mcl{2}{c}{$<$0.64}       & \mcl{2}{c}{$<$0.84}        &   0.30 &      0.01        &   0.43 &      0.02        &   2.11 &      0.10        &   8.36 &      1.05  \\ 
SDSS J1356$+$1026 &  20 &   4.14 &      0.68        &   4.01 &      0.97        &   5.05 &      1.27         &   2.49 &      0.01        &   4.72 &      0.02        &  28.35 &      0.10        & 203.20 &      0.80  \\ 
SDSS J1356$+$4259 &   7 &   0.94 &      0.15        &   1.11 &      0.23        &   0.98 &      0.27         &   0.84 &      0.01        &   1.03 &      0.02        &   5.44 &      0.10        &  25.99 &      0.81  \\ 
SDSS J1358$+$4741 &  20 &   3.86 &      0.56\tnm{a} &   3.92 &      0.82\tnm{a} &   5.25 &      0.97\tnm{a}  &   2.29 &      0.01\tnm{a} &   1.64 &      0.01\tnm{a} &  10.00 &      0.12        &  42.98 &      0.81  \\ 
SDSS J1405$+$4026 &  10 &   2.08 &      0.22        &   2.41 &      0.29        &   3.04 &      0.32         &   3.22 &      0.01        &   6.55 &      0.02        &  43.11 &      0.12        & 197.57 &      0.89  \\ 
SDSS J1407$+$5851 &   7 &   0.98 &      0.15        &   1.60 &      0.24        &   1.33 &      0.24         &   0.82 &      0.02        &   0.75 &      0.02        &   2.76 &      0.12        &   9.99 &      0.92  \\ 
SDSS J1413$-$0142 &   7 & \mcl{2}{c}{$<$0.53}       & \mcl{2}{c}{$<$0.74}       & \mcl{2}{c}{$<$1.00}        &   0.18 &      0.01        &   0.20 &      0.02        &   2.44 &      0.16        &  17.31 &      0.92  \\ 
SDSS J1430$+$1339 &  20 &   5.91 &      0.45        &   8.13 &      0.80        &   7.16 &      0.99         &   6.87 &      0.02        &  11.19 &      0.02        &  41.21 &      0.10        & 187.04 &      0.67  \\ 
SDSS J1437$+$3011 &  20 &   5.71 &      0.61\tnm{a} &   5.33 &      0.99\tnm{a} &   5.75 &      0.86\tnm{a}  &   3.63 &      0.03        &   4.13 &      0.03        &  16.57 &      0.10        &  90.25 &      0.80  \\ 
SDSS J1450$-$0106 &   7 &   2.02 &      0.22        &   2.06 &      0.29        &   2.23 &      0.34         &   1.60 &      0.01        &   1.90 &      0.02        &   7.49 &      0.12        &  27.72 &      1.01  \\ 
SDSS J1455$+$3226 &  15 &   1.81 &      0.36        & \mcl{2}{c}{$<$1.76}       & \mcl{2}{c}{$<$1.85}        &   1.35 &      0.01        &   1.54 &      0.02        &  10.80 &      0.09        &  40.81 &      0.87  \\ 
SDSS J1513$+$4319 &   7 &   1.35 &      0.18        & \mcl{2}{c}{$<$0.90}       &   1.83 &      0.33         &   1.28 &      0.01        &   1.74 &      0.02        &   8.19 &      0.08        &  30.15 &      0.47  \\ 
SDSS J1552$+$2753 &  20 &   4.68 &      0.58\tnm{a} &   6.59 &      0.81\tnm{a} &   4.38 &      0.88         &   2.89 &      0.87        &   3.24 &      0.97        &  16.22 &      4.87        &  61.91 &      0.69  \\ 
SDSS J1558$+$3513 &  10 &   1.56 &      0.19        &   1.82 &      0.31        &   2.04 &      0.35         &   0.81 &      0.01        &   0.98 &      0.02        &   6.96 &      0.09        &  31.76 &      0.69  \\ 
SDSS J1605$+$0742 &   7 & \mcl{2}{c}{$<$0.54}       &   0.88 &      0.27        & \mcl{2}{c}{$<$1.04}        &   0.31 &      0.02\tnm{a} &   0.41 &      0.03        &   2.96 &      0.14        &  18.60 &      1.26  \\ 
SDSS J1616$+$4321 &   7 &   0.75 &      0.16        & \mcl{2}{c}{$<$0.85}       &   1.35 &      0.29         &   0.63 &      0.01        &   0.77 &      0.02        &   3.72 &      0.08        &  21.08 &      0.51  \\ 
SDSS J1624$+$3344 &   7 &   1.03 &      0.13\tnm{a} &   1.31 &      0.19\tnm{a} &   1.34 &      0.22\tnm{a}  &   1.52 &      0.01\tnm{a} &   2.29 &      0.02\tnm{a} &  12.52 &      0.12        &  57.79 &      0.79  \\ 
SDSS J1641$+$4321 &   7 &   0.65 &      0.18        &   0.78 &      0.25        &   1.59 &      0.29         &   2.24 &      0.01        &   3.93 &      0.02        &  14.65 &      0.11        &  48.98 &      1.25  \\ 
SDSS J2133$+$1009 &  10 &   2.76 &      0.26        &   2.99 &      0.44        &   2.65 &      0.43         &   1.59 &      0.02        &   1.33 &      0.02        &   5.75 &      0.15        &  25.11 &      1.23  \\ 
SDSS J2134$-$0749 &  10 &   1.55 &      0.29        &   1.50 &      0.42        & \mcl{2}{c}{$<$1.70}        &   0.99 &      0.02        &   1.33 &      0.03        &   9.45 &      0.22        &  33.64 &      1.95  \\ 
SDSS J2144$-$0810 &   7 &   0.62 &      0.16\tnm{a} &   0.97 &      0.25\tnm{a} & \mcl{2}{c}{$<$0.93\tnm{a}} &   0.46 &      0.02\tnm{a} &   0.37 &      0.02\tnm{a} &   1.28 &      0.20        & \mcl{2}{c}{$<$5.05}    
\enddata
\tablenotetext{a}{The flux density is measured after \galfit\ decomposition.}
\tablecomments{
(1) Source name.
(2) The aperture radius of \tmass\ aperture photometry.
(3) The flux density and $1\,\sigma$ uncertainty at $J$ band.
(4) The flux density and $1\,\sigma$ uncertainty at $H$ band.
(5) The flux density and $1\,\sigma$ uncertainty at $K_s$ band.
(6) The flux density and $1\,\sigma$ uncertainty at $W1$ band.
(7) The flux density and $1\,\sigma$ uncertainty at $W2$ band.
(8) The flux density and $1\,\sigma$ uncertainty at $W3$ band.
(9) The flux density and $1\,\sigma$ uncertainty at $W4$ band.
The objects fainter than $3\,\sigma$ of the sky variation are replaced by the
$3\,\sigma$ as upper limits.
}
\end{deluxetable*}

% This table is generated by SGJY on Sun Aug 2017 at KIAA-PKU.
%Revised by LCH
\startlongtable
\begin{deluxetable*}{l c r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l}
\tabletypesize{\scriptsize}
\tablecaption{{\it Herchel} Photometry of Type 2 Quasars \label{tab:herschel}}
\tablehead{
\colhead{Object} &
\colhead{Aperture} &
\mcl{2}{c}{$F_{70}$} &
\mcl{2}{c}{$F_{100}$} &
\mcl{2}{c}{$F_{160}$} &
\mcl{2}{c}{$F_{250}$} &
\mcl{2}{c}{$F_{350}$} &
\mcl{2}{c}{$F_{500}$} \\
\colhead{} &
\colhead{} &
\mcl{2}{c}{(mJy)} &
\mcl{2}{c}{(mJy)} &
\mcl{2}{c}{(mJy)} &
\mcl{2}{c}{(mJy)} &
\mcl{2}{c}{(mJy)} &
\mcl{2}{c}{(mJy)} \\
\colhead{(1)} &
\colhead{(2)} &
\mcl{2}{c}{(3)} &
\mcl{2}{c}{(4)} &
\mcl{2}{c}{(5)} &
\mcl{2}{c}{(6)} &
\mcl{2}{c}{(7)} &
\mcl{2}{c}{(8)}
}
\startdata
 SDSS J0041$-$0952        &   l &     31.40  &      3.90\ph{00} &      67.53  &       5.44        &      62.87  &    16.23\ph{0}  &   29.31  &   9.39\ph{0}   &  \mcl{2}{c}{$<$24.60}     &       \mcl{2}{c}{$<$33.61}       \\
 SDSS J0119$-$1026        &   s &     54.04  &      3.17        &      61.76  &       3.66        &      74.22  &     5.31        &  \mcl{2}{c}{$<$32.98}     &  \mcl{2}{c}{$<$25.98}     &       \mcl{2}{c}{$<$31.67}       \\
 SDSS J0202$+$1247        &   l &    236.06  &      4.33        &     301.05  &       7.06\ph{00} &     347.36  &    26.11        &  161.56  &  10.57         &   88.33  &   8.94         & \ph{$^a$}34.01  &  10.71           \\
 SDSS J0339$-$0548        &   s &     85.99  &      2.59        &     111.50  &       3.52        &     108.10  &     8.11        &   57.71  &  10.46         &  \mcl{2}{c}{$<$24.99}     &       \mcl{2}{c}{$<$31.78}       \\
 SDSS J0747$+$3200        &   s &     74.81  &      2.24        &     115.78  &       3.06        &     123.59  &     8.14        &   73.17  &  10.07         &   29.74  &   9.15         &       \mcl{2}{c}{$<$33.15}       \\
 SDSS J0752$+$2510        &   s &     81.89  &      2.71        &      89.71  &       3.23        &      99.05  &     9.55        &   46.85  &  11.49         &  \mcl{2}{c}{$<$29.44}     &       \mcl{2}{c}{$<$45.48}       \\
 SDSS J0753$+$3847\tnm{a} &   e &    127.22  &      5.32        &     158.53  &      10.07        &     202.09  &    34.62        &   80.86  &  11.63\tnm{c}  &   55.08  &   9.11\tnm{c}  &       \mcl{2}{c}{$<$33.50}       \\
 SDSS J0753$+$2309        &   s &     26.11  &      2.46        &      21.91  &       2.50        &   \mcl{2}{c}{$<$32.93}        &  \mcl{2}{c}{$<$32.20}     &  \mcl{2}{c}{$<$25.75}     &       \mcl{2}{c}{$<$30.95}       \\
 SDSS J0759$+$5050        &   l &    755.97  &      4.45        &     690.89  &       7.74        &     428.72  &    21.97        &  182.44  &  11.15         &   43.71  &   9.01         &       \mcl{2}{c}{$<$36.26}       \\
 SDSS J0802$+$2552        &   l &    477.56  &      4.59        &     390.79  &       5.38        &     266.35  &    19.69        &   77.70  &  10.69         &  \mcl{2}{c}{$<$26.57}     &       \mcl{2}{c}{$<$33.45}       \\
 SDSS J0802$+$3046        &   s &     78.21  &      2.24        &      85.54  &       3.50        &      71.86  &    10.61        &   37.59  &  10.36         &  \mcl{2}{c}{$<$25.91}     &       \mcl{2}{c}{$<$33.88}       \\
 SDSS J0803$+$3926        &   e &    216.86  &      6.32        &     209.06  &       6.72        &     167.36  &    18.80        &   66.04  &  11.74         &   45.28  &   9.12         &       \mcl{2}{c}{$<$32.59}       \\
 SDSS J0805$+$2818        &   l &    301.66  &      5.49        &     404.84  &       4.56        &     387.37  &    30.60        &  169.85  &   9.85         &   70.53  &   8.62         &       \mcl{2}{c}{$<$30.40}       \\
 SDSS J0811$+$4442        &   s &    104.30  &      2.79        &     156.64  &       3.28        &     202.63  &     8.73        &  116.98  &   9.72         &   63.17  &   8.69         &       \mcl{2}{c}{$<$33.27}       \\
 SDSS J0818$+$3604        &   s &     92.21  &      2.47        &      75.37  &       2.90        &      50.00  &    10.56        &  \mcl{2}{c}{$<$31.21}     &  \mcl{2}{c}{$<$26.70}     &       \mcl{2}{c}{$<$35.98}       \\
 SDSS J0823$+$3132        &   s &     21.28  &      3.64        &      13.08  &       2.95        &   \mcl{2}{c}{$<$24.58}        &  \mcl{2}{c}{$<$31.55}     &  \mcl{2}{c}{$<$26.11}     &       \mcl{2}{c}{$<$35.50}       \\
 SDSS J0825$+$2025        &   s &    \mcl{2}{c}{$<$6.48}        &      10.46  &       2.17        &   \mcl{2}{c}{$<$25.60}        &  \mcl{2}{c}{$<$32.30}     &  \mcl{2}{c}{$<$28.70}     &       \mcl{2}{c}{$<$33.38}       \\
 SDSS J0835$+$5240        &   l &    365.14  &      5.09        &     375.46  &       7.29        &     380.51  &    21.14        &  160.90  &  10.65         &   80.68  &   9.41         &        38.70  &  11.74           \\
 SDSS J0840$+$3320        &   s &     54.92  &      2.57        &      56.05  &       2.61        &      83.49  &     9.53        &   50.70  &  10.01         &  \mcl{2}{c}{$<$30.13}     &       \mcl{2}{c}{$<$36.34}       \\
 SDSS J0841$+$0334        &   s &     10.57  &      3.08        &      \mcl{2}{c}{$<$8.55}        &   \mcl{2}{c}{$<$22.50}        &  \mcl{2}{c}{$<$29.76}     &  \mcl{2}{c}{$<$25.38}     &       \mcl{2}{c}{$<$34.15}       \\
 SDSS J0843$+$3549        &   l &    267.70  &      3.61        &     292.02  &       5.92        &     318.73  &    13.50        &  121.78  &  10.46         &   49.64  &   9.22         &       \mcl{2}{c}{$<$35.05}       \\
 SDSS J0843$+$2944        &   s &    \mcl{2}{c}{$<$6.80}        &      15.73  &       2.75        &   \mcl{2}{c}{$<$27.08}        &  \mcl{2}{c}{$<$19.65}     &  \mcl{2}{c}{$<$22.02}     &       \mcl{2}{c}{$<$27.12}       \\
 SDSS J0848$+$0136        &   s &   \mcl{2}{c}{$<$11.20}        &       9.76  &       2.87        &   \mcl{2}{c}{$<$22.31}        &  \mcl{2}{c}{$<$33.38}     &  \mcl{2}{c}{$<$29.02}     &       \mcl{2}{c}{$<$36.26}       \\
 SDSS J0850$+$3039        &   s &     28.02  &      3.04        &      23.31  &       2.71        &   \mcl{2}{c}{$<$32.43}        &  \mcl{2}{c}{$<$32.11}     &  \mcl{2}{c}{$<$29.60}     &       \mcl{2}{c}{$<$34.14}       \\
 SDSS J0858$+$3121        &   l &     79.73  &      5.04        &      71.43  &       7.60        &      60.34  &    18.30        &  \mcl{2}{c}{$<$31.41}     &  \mcl{2}{c}{$<$27.65}     &       \mcl{2}{c}{$<$32.23}       \\
 SDSS J0907$+$5211        &   s &     86.67  &      1.85        &     105.93  &       1.77        &     113.70  &     7.09        &   49.42  &  10.01         &  \mcl{2}{c}{$<$26.43}     &       \mcl{2}{c}{$<$34.07}       \\
 SDSS J0918$+$2357        &   s &     12.93  &      2.80        &     \mcl{2}{c}{$<$11.75}        &   \mcl{2}{c}{$<$29.34}        &  \mcl{2}{c}{$<$32.88}     &  \mcl{2}{c}{$<$31.15}     &       \mcl{2}{c}{$<$33.09}       \\
 SDSS J0926$+$0724        &   s &     54.54  &      3.04        &      97.39  &       3.48        &     133.52  &    11.15        &   76.94  &   9.89         &   43.34  &   7.90         &       \mcl{2}{c}{$<$30.82}       \\
 SDSS J0936$+$5924\tnm{a} &   l &     26.59  &      5.33        &     \mcl{2}{c}{$<$16.87}        &   \mcl{2}{c}{$<$47.80}        &  \mcl{2}{c}{$<$44.37}     &  \mcl{2}{c}{$<$33.63}     &       \mcl{2}{c}{$<$31.08}       \\
 SDSS J1002$+$0551\tnm{b} &   s &     47.67  &      3.24        &      50.73  &       3.00        &      54.43  &    12.64        &  \mcl{2}{c}{$<$35.01}     &  \mcl{2}{c}{$<$27.41}     &       \mcl{2}{c}{$<$32.03}       \\
 SDSS J1022$+$4734\tnm{b} &   s &     16.18  &      2.74        &      26.80  &       3.07        &      42.51  &     9.14        &  \mcl{2}{c}{$<$34.03}     &  \mcl{2}{c}{$<$28.19}     &       \mcl{2}{c}{$<$34.24}       \\
 SDSS J1032$+$4926        &   s &     25.59  &      2.87        &      37.27  &       3.39        &   \mcl{2}{c}{$<$29.47}        &  \mcl{2}{c}{$<$30.74}     &  \mcl{2}{c}{$<$29.58}     &       \mcl{2}{c}{$<$34.56}       \\
 SDSS J1034$+$6001        &   e &    885.02  &      4.62        &     951.28  &       6.26        &     742.88  &    27.90        &  273.50  &  15.20         &  133.34  &  13.84         &        63.36  &  15.91           \\
 SDSS J1040$+$4745        &   l &    364.77  &      6.63        &     415.78  &       4.33        &     339.57  &    16.82        &  136.69  &  10.58         &   60.47  &   8.17         &       \mcl{2}{c}{$<$34.39}       \\
 SDSS J1044$+$3008        &   s &     21.23  &      2.33        &      17.75  &       3.37        &      33.23  &     6.47        &  \mcl{2}{c}{$<$31.93}     &  \mcl{2}{c}{$<$26.82}     &       \mcl{2}{c}{$<$35.80}       \\
 SDSS J1052$+$0609        &   l &    248.40  &      4.36        &     275.11  &       4.69        &     295.29  &    29.25        &  118.28  &  11.86         &   56.93  &   8.85         &        39.97  &  11.42           \\
 SDSS J1100$+$0846        &   l &    601.62  &      6.42        &     594.15  &       7.67        &     482.42  &    19.46        &  207.06  &  11.20         &   74.63  &   8.28         &       \mcl{2}{c}{$<$34.37}       \\
 SDSS J1100$+$4951        &   s &     10.95  &      2.62        &      23.36  &       3.99        &      37.89  &     9.12        &  \mcl{2}{c}{$<$31.91}     &  \mcl{2}{c}{$<$27.54}     &       \mcl{2}{c}{$<$38.91}       \\
 SDSS J1101$+$4004\tnm{b} &   s &     51.12  &      2.57        &      38.85  &       3.96        &      29.84  &     9.38        &  \mcl{2}{c}{$<$31.16}     &  \mcl{2}{c}{$<$27.49}     &       \mcl{2}{c}{$<$35.33}       \\
 SDSS J1102$+$6459        &   l &    594.71  &      5.52        &     581.01  &       6.86        &     449.03  &    15.92        &  161.08  &  11.37         &   46.22  &   9.24\tnm{c}  &       \mcl{2}{c}{$<$33.94}       \\
 SDSS J1109$+$2659        &   s &    129.07  &      2.96        &     174.26  &       3.05        &     165.96  &     7.40        &  102.22  &  11.28         &   50.04  &   9.41         &       \mcl{2}{c}{$<$31.75}       \\
 SDSS J1109$+$4233        &   l &    505.62  &      4.57        &     576.02  &       6.02        &     421.75  &    24.85        &  172.28  &  10.29\tnm{c}  &   74.08  &   9.10\tnm{c}  &        51.02  &  11.87\tnm{c}    \\
 SDSS J1110$+$5848        &   s &     33.23  &      3.18        &      21.73  &       3.42        &   \mcl{2}{c}{$<$32.23}        &   49.07  &  10.05         &   28.23  &   9.03         &       \mcl{2}{c}{$<$33.28}       \\
 SDSS J1111$-$0053        &   l &    825.92  &      4.44        &     927.79  &       6.49        &     681.94  &    28.11        &  253.13  &  10.69         &   96.03  &   9.43         &       \mcl{2}{c}{$<$37.46}       \\
 SDSS J1123$+$3105        &   s &     42.81  &      1.86        &      67.02  &       2.34        &      73.48  &    11.06        &   49.39  &  11.18         &  \mcl{2}{c}{$<$26.71}     &       \mcl{2}{c}{$<$34.51}       \\
 SDSS J1137$+$5731        &   s &     19.54  &      2.52        &      27.98  &       5.34        &   \mcl{2}{c}{$<$34.70}        &  \mcl{2}{c}{$<$30.16}     &  \mcl{2}{c}{$<$29.55}     &       \mcl{2}{c}{$<$35.96}       \\
 SDSS J1145$+$0241        &   s &     49.34  &      3.36        &      60.87  &       2.52        &      97.45  &     7.62        &   55.87  &  11.20         &   47.07  &   9.10         &       \mcl{2}{c}{$<$32.77}       \\
 SDSS J1151$+$0049        &   s &     10.16  &      2.68        &      \mcl{2}{c}{$<$9.73}        &   \mcl{2}{c}{$<$42.59}        &  \mcl{2}{c}{$<$31.91}     &  \mcl{2}{c}{$<$25.64}     &       \mcl{2}{c}{$<$30.32}       \\
 SDSS J1152$+$1016        &   l &    152.31  &      3.57        &     128.83  &       5.59        &      82.75  &    17.31        &  \mcl{2}{c}{$<$29.18}     &  \mcl{2}{c}{$<$27.84}     &       \mcl{2}{c}{$<$31.50}       \\
 SDSS J1153$+$5806        &   l &    250.56  &      5.65        &     272.21  &       6.76        &     229.88  &    20.86        &   98.48  &  10.02         &   37.35  &  10.33         &       \mcl{2}{c}{$<$36.01}       \\
 SDSS J1200$+$3147        &   e &    165.42  &      7.65        &     142.55  &       8.83        &     111.18  &    35.20        &   40.72  &  10.47         &  \mcl{2}{c}{$<$27.15}     &       \mcl{2}{c}{$<$31.41}       \\
 SDSS J1218$+$0222        &   s &    112.85  &      3.65        &     143.43  &       5.34        &     125.57  &    11.83        &   58.70  &   6.00         &  \mcl{2}{c}{\nodata}      &       \mcl{2}{c}{\nodata}        \\
 SDSS J1230$+$3943        &   s &     11.64  &      2.64        &      16.44  &       3.80        &      27.78  &     8.60        &  \mcl{2}{c}{$<$30.67}     &  \mcl{2}{c}{$<$26.01}     &       \mcl{2}{c}{$<$32.37}       \\
 SDSS J1238$+$0927        &   l &    118.16  &      3.79        &     131.18  &       8.80        &     138.05  &    12.76        &   50.06  &  10.80         &  \mcl{2}{c}{$<$29.11}     &       \mcl{2}{c}{$<$33.42}       \\
 SDSS J1238$+$6703        &   s &     62.37  &      3.46        &     100.53  &       4.75        &     180.27  &    17.85        &   71.17  &  10.96         &   55.55  &   9.91         &       \mcl{2}{c}{$<$34.13}       \\
 SDSS J1240$+$3534        &   l &    244.28  &      5.12        &     313.29  &       7.26        &     262.71  &    22.43        &  102.10  &  11.00         &  \mcl{2}{c}{$<$27.81}     &       \mcl{2}{c}{$<$34.32}       \\
 SDSS J1258$+$5239        &   l &     71.07  &      4.02        &     123.18  &       5.85        &     201.48  &    22.86        &   75.21  &  11.32         &   47.46  &   9.15\tnm{c}  &       \mcl{2}{c}{$<$32.68}       \\
 SDSS J1300$+$5454        &   s &     93.82  &      2.11        &      82.06  &       2.61        &      62.80  &     8.71        &  \mcl{2}{c}{$<$33.41}     &  \mcl{2}{c}{$<$25.95}     &       \mcl{2}{c}{$<$37.55}       \\
 SDSS J1316$+$4452        &   l &    761.31  &      3.84        &     835.05  &       6.78        &     676.80  &    25.08        &  285.76  &  10.98         &  105.60  &  10.45         &        35.77  &  11.09           \\
 SDSS J1323$+$6104        &   s &     81.67  &      3.55        &      74.91  &       3.56        &      85.06  &     9.88        &   45.91  &  10.30         &  \mcl{2}{c}{$<$25.76}     &       \mcl{2}{c}{$<$37.28}       \\
 SDSS J1323$-$0159        &   s &     33.15  &      2.56        &      36.31  &       3.03        &      38.12  &     6.02        &  \mcl{2}{c}{$<$31.27}     &  \mcl{2}{c}{$<$24.95}     &       \mcl{2}{c}{$<$32.93}       \\
 SDSS J1332$+$4632        &   s &     28.05  &      3.60        &      33.17  &       3.24        &   \mcl{2}{c}{$<$24.70}        &  \mcl{2}{c}{$<$35.99}     &  \mcl{2}{c}{$<$29.05}     &       \mcl{2}{c}{$<$36.15}       \\
 SDSS J1335$+$6316        &   l &    195.69  &      5.09        &     203.49  &       5.39        &     139.64  &    19.68        &   57.91  &  10.17         &  \mcl{2}{c}{$<$29.35}     &       \mcl{2}{c}{$<$34.01}       \\
 SDSS J1348$+$5130        &   s &     12.22  &      1.69        &      15.75  &       4.36        &      31.38  &     9.51        &   38.76  &  10.07         &   36.96  &   9.56         &       \mcl{2}{c}{$<$31.07}       \\
 SDSS J1356$+$0132        &   s &    116.43  &      2.15        &     142.01  &       2.65        &     145.04  &    13.78        &   58.31  &  10.74         &  \mcl{2}{c}{$<$27.17}     &       \mcl{2}{c}{$<$33.01}       \\
 SDSS J1356$+$4304\tnm{a} &   s &     11.41  &      2.57        &       6.48  &       1.98        &   \mcl{2}{c}{$<$22.13}        &  \mcl{2}{c}{$<$31.37}     &  \mcl{2}{c}{$<$26.24}     &       \mcl{2}{c}{$<$33.38}       \\
 SDSS J1356$+$1026        &   l &    796.15  &      5.83        &     680.03  &       6.53        &     399.90  &    32.93        &  135.94  &  10.51         &   48.38  &   9.44\tnm{c}  &       \mcl{2}{c}{$<$30.08}       \\
 SDSS J1356$+$4259\tnm{b} &   s &     94.40  &      3.52        &      97.42  &       1.72        &      87.02  &    10.60        &   45.56  &  11.36\tnm{c}  &  \mcl{2}{c}{$<$28.24}     &       \mcl{2}{c}{$<$35.20}       \\
 SDSS J1358$+$4741        &   l &    229.68  &      4.58        &     266.43  &       5.89        &     254.53  &    30.70        &   98.35  &  12.50\tnm{c}  &   48.00  &  11.64\tnm{c}  &        35.70  &  11.52\tnm{c}    \\
 SDSS J1405$+$4026\tnm{b} &   l &    232.81  &      4.72        &     208.46  &       5.89        &     176.44  &    20.90        &   58.79  &  10.91\tnm{c}  &  \mcl{2}{c}{$<$26.60}     &       \mcl{2}{c}{$<$32.60}       \\
 SDSS J1407$+$5851        &   s &     56.56  &      3.42        &      70.54  &       3.87        &      98.16  &     8.59        &   57.59  &  10.75         &   32.26  &   9.18         &       \mcl{2}{c}{$<$39.23}       \\
 SDSS J1413$-$0142        &   s &    116.73  &      3.41        &     133.30  &       4.53        &     103.75  &    13.62        &   39.49  &  10.68         &  \mcl{2}{c}{$<$27.97}     &       \mcl{2}{c}{$<$35.86}       \\
 SDSS J1430$+$1339        &   e &    399.43  &      7.94        &     453.37  &       9.30        &     352.56  &    38.89        &  115.02  &  11.14         &   49.47  &   9.37         &       \mcl{2}{c}{$<$33.22}       \\
 SDSS J1437$+$3011        &   l &    230.20  &      4.32        &     222.52  &       7.02        &     173.36  &    15.36        &   85.99  &  10.83         &  \mcl{2}{c}{$<$28.36}     &       \mcl{2}{c}{$<$34.75}       \\
 SDSS J1450$-$0106\tnm{b} &   s &     43.31  &      3.40        &      47.39  &       3.06        &      65.08  &    12.16        &  \mcl{2}{c}{$<$32.65}     &  \mcl{2}{c}{$<$28.97}     &       \mcl{2}{c}{$<$33.52}       \\
 SDSS J1455$+$3226        &   s &     63.44  &      2.35        &      76.53  &       3.23        &      95.45  &     5.76        &   55.81  &  10.13         &  \mcl{2}{c}{$<$26.17}     &       \mcl{2}{c}{$<$32.52}       \\
 SDSS J1513$+$4319        &   s &     77.63  &      3.37        &     109.95  &       3.99        &     131.28  &    16.68        &   73.26  &  10.29         &   30.60  &   9.40         &       \mcl{2}{c}{$<$33.46}       \\
 SDSS J1552$+$2753        &   l &    127.22  &      6.58        &     127.84  &       5.91        &     167.01  &    21.62        &   54.57  &  11.20         &   37.39  &   9.48         &       \mcl{2}{c}{$<$35.31}       \\
 SDSS J1558$+$3513        &   s &     54.84  &      2.82        &      60.38  &       3.97        &      69.66  &     8.05        &  \mcl{2}{c}{$<$33.00}     &  \mcl{2}{c}{$<$27.73}     &       \mcl{2}{c}{$<$32.68}       \\
 SDSS J1605$+$0742\tnm{b} &   s &     50.95  &      2.89        &      52.88  &       4.28        &      37.33  &     7.82        &  \mcl{2}{c}{$<$31.95}     &  \mcl{2}{c}{$<$28.93}     &       \mcl{2}{c}{$<$34.01}       \\
 SDSS J1616$+$4321        &   s &     72.13  &      1.92        &      67.29  &       3.85        &      61.59  &     6.39        &  \mcl{2}{c}{$<$32.50}     &  \mcl{2}{c}{$<$28.42}     &       \mcl{2}{c}{$<$32.55}       \\
 SDSS J1624$+$3344        &   s &     70.71  &      2.82        &      75.87  &       4.21        &      75.59  &    11.73        &  \mcl{2}{c}{$<$34.74}     &  \mcl{2}{c}{$<$26.38}     &       \mcl{2}{c}{$<$37.20}       \\
 SDSS J1641$+$4321        &   s &     60.43  &      2.81        &      74.76  &       3.11        &      51.45  &     8.51        &   41.26  &  10.42         &  \mcl{2}{c}{$<$27.96}     &       \mcl{2}{c}{$<$36.72}       \\
 SDSS J2133$+$1009        &   l &    104.94  &      4.46        &     162.08  &       8.00        &     188.14  &    10.06        &   96.12  &  10.62         &   29.88  &   9.82         &       \mcl{2}{c}{$<$36.93}       \\
 SDSS J2134$-$0749        &   s &     54.94  &      2.25        &      52.65  &       3.40        &      44.68  &    10.25        &  \mcl{2}{c}{$<$31.37}     &  \mcl{2}{c}{$<$27.04}     &       \mcl{2}{c}{$<$32.89}       \\
 SDSS J2144$-$0810        &   s &     12.41  &      2.02        &      24.67  &       4.50        &      49.73  &    12.69        &  \mcl{2}{c}{$<$34.85}     &  \mcl{2}{c}{$<$30.94}     &       \mcl{2}{c}{$<$32.27}       
\enddata
\tablenotetext{a}{All the bands are $>5\%$ affected by the contamination.}
\tablenotetext{b}{The 160 \micron\ band is $>5\%$ affected by the contamination.}
\tablenotetext{c}{The measurement may be contaminated. Since the companions 
are always much fainter than the quasar in PACS maps, we believe that the
contamination is not significant.}
\tablecomments{
(1) Source name.
(2) The aperture type adopted to extract the flux. ``s'', ``l'', and ``e'' refer to small, large, and extended apertures, respectively.
(3) The flux density and $1\,\sigma$ uncertainty at 70 \micron.
(4) The flux density and $1\,\sigma$ uncertainty at 100 \micron.
(5) The flux density and $1\,\sigma$ uncertainty at 160 \micron.
(6) The flux density and $1\,\sigma$ uncertainty at 250 \micron.
(7) The flux density and $1\,\sigma$ uncertainty at 350 \micron.
(8) The flux density and $1\,\sigma$ uncertainty at 500 \micron.
The objects fainter than $3\,\sigma$ of the sky variation are replaced by the
$3\,\sigma$ as upper limits.
}
\end{deluxetable*}
\begin{tabular}{cccclp{9cm}}
    \hline
    \hline
    Models                       & Parameters       & Units                  & Discreteness & \mcl{1}{c}{Priors}         & \mcl{1}{c}{Descriptions}                                                                \\
    (1)                          & (2)              & (3)                    & (4)          & \mcl{1}{c}{(5)}            & \mcl{1}{c}{(6)}                                                                         \\\hline
    \multirow{2}{*}{BC03}        & $M_*$            & $M_\odot$              & \ding{56}    & [$10^6$, $10^{14}$]        & Stellar mass.                                                                           \\
                                 & $t$              & Gyr                    & \ding{52}    & 5 (fixed)                  & The age of the single stellar population.                                                      \\\hline
    \multirow{5}{*}{CAT3D}       & $i$              & --                     & \ding{52}    & [0.0, 90.0]                & The inclination angle of the torus.                                                     \\
                                 & $a$              & --                     & \ding{52}    & [-2.5, -0.25]              & The power-law index of the dust cloud radial distribution.                              \\
                                 & $N_0$            & --                     & \ding{52}    & [5.0, 10.0]                & The number of dust clouds along an equatorial line-of-sight.                            \\
                                 & $h$              & --                     & \ding{52}    & [0.25, 1.50]               & The dimensionless scale height of the vertical Gaussian distribution of the dust cloud. \\
                                 & $L$              & $\mathrm{erg\:s^{-1}}$ & \ding{56}    & [$10^{40}$, $10^{50}$]     & Torus luminosity.                                                                       \\\hline
    \multirow{6}{*}{DL07}        & $U_\mathrm{min}$ & --                     & \ding{52}    & [0.10, 25.0]               & The minimum intensity of the interstellar radiation field (ISRF).                       \\
                                 & $U_\mathrm{max}$ & --                     & \ding{52}    & $10^6$ (fixed)             & The maximum intensity of the ISRF for the dust in photo-dissociation region (PDR).      \\
                                 & $\alpha$         & --                     & \ding{56}    & 2 (fixed)                  & The power-law index of the intensity distribution of the ISRF.                          \\
                                 & $q_\mathrm{PAH}$ & --                     & \ding{52}    & 0.47 (fixed)               & The mass fraction of the PAH molecules among the total dust.                            \\
                                 & $\gamma$         & --                     & \ding{56}    & 0.03 (fixed)               & The mass fraction of the PDR dust component.                                            \\
                                 & $M_d$            & $M_\odot$              & \ding{56}    & [$10^5$, $10^{11}$]        & Total dust mass.                                                                        \\\hline
  \end{tabular}
\begin{tabular}{cccc}
    \hline
    \hline
    \mcl{4}{c}{Kaplan-Meier estimator}                                        \\\hline
                  & $\log\,M_d$            & $\log\,M_\mathrm{gas}$ & $\log\,M_*$             \\
                  & ($M_\odot$)            & ($M_\odot$)            & ($M_\odot$)             \\\hline
    Type 1 quasar & $7.72_{-0.31}^{+0.32}$ & $9.82_{-0.32}^{+0.32}$ & $10.90_{-0.18}^{+0.24}$ \\
    Type 2 quasar & $7.74_{-0.28}^{+0.36}$ & $9.82_{-0.29}^{+0.36}$ & $10.93_{-0.25}^{+0.19}$ \\\hline\hline
    \mcl{4}{c}{Monte Carlo method}                                                            \\\hline
                  & $\log\,M_d$            & $\log\,M_\mathrm{gas}$ & $\log\,M_*$             \\
                  & ($M_\odot$)            & ($M_\odot$)            & ($M_\odot$)             \\\hline
    Type 1 quasar & $7.69_{-0.04}^{+0.04}$ & $9.78_{-0.05}^{+0.07}$ & $10.92_{-0.05}^{+0.04}$ \\
    Type 2 quasar & $7.76_{-0.04}^{+0.04}$ & $9.83_{-0.05}^{+0.06}$ & $10.88_{-0.05}^{+0.04}$ \\\hline
  \end{tabular}
